Benchmarking Pathology Foundation Models for Breast Cancer Survival Prediction

Pathology foundation models (PFMs) have recently emerged as powerful pretrained encoders for computational pathology, enabling transfer learning across a wide range of downstream tasks. However, systematic comparisons of these models for clinically meaningful prediction problems remain limited, especially in the context of survival prediction under external validation. In this study, we benchmark widely used and recently proposed PFMs for breast cancer survival prediction from whole-slide histopathology images. Using a standardized pipeline based on patch-level feature extraction and a unified survival modeling framework, we evaluate model representations across three independent clinical cohorts comprising more than 5,400 patients with long-term follow-up. Models are trained on one cohort and evaluated on two independent external cohorts, enabling a rigorous assessment of cross-dataset generalization. Overall, H-optimus-1 achieves the strongest survival prediction performance. More broadly, we observe consistent generational improvements across model families, with second-generation PFMs outperforming their first-generation counterparts. However, absolute performance differences between many recent PFMs remain modest, suggesting diminishing returns from further scaling of pretraining data or model size alone. Notably, the compact distilled model H0-mini slightly outperforms its larger teacher model H-optimus-0, despite using fewer than 8% of the parameters and enabling significantly faster feature extraction. Together, these results provide the first large-scale, externally validated benchmark of PFMs for breast cancer survival prediction, and offer practical guidance for efficient deployment of PFMs in clinical workflows.

==> figures/fig_1a_2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=4.0pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=5.5cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=5.75cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.525cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0.50, ymax=0.7175,
        set layers,
        ytick={0.50, 0.55, 0.6, 0.65, 0.70},
        yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.575, % (makes the different bar groups closer to eachother!) %%%%%
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.20)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={C-index ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\normalsize},
        symbolic x coords={
           RFS -- All Patients,
           RFS -- Patient Subgroup (ER+ \& HER2-)},
       xtick=data,
       % xticklabel=\empty,
       % x tick label style={text width = 7.0cm, align=center, font={\footnotesize\bfseries}},
       x tick label style={text width = 7.0cm, align=center, font={\bfseries}},
    ]
    \addplot [fill=gray, draw=gray, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (RFS -- All Patients, 0.6119) += (0, 0.0229) -= (0, 0.0236)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6001) += (0, 0.0269) -= (0, 0.0276)};
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6321) += (0, 0.0227) -= (0, 0.0230)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6269) += (0, 0.0254) -= (0, 0.0261)};
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6449) += (0, 0.0228) -= (0, 0.0229)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6357) += (0, 0.0258) -= (0, 0.0263)};
    \addplot [fill=flamingopink, draw=flamingopink, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6573) += (0, 0.0227) -= (0, 0.0226)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6480) += (0, 0.0257) -= (0, 0.0264)};
    \addplot [fill=red-violet, draw=red-violet, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6665) += (0, 0.0226) -= (0, 0.0228)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6629) += (0, 0.0254) -= (0, 0.0261)};
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6639) += (0, 0.0223) -= (0, 0.0224)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6595) += (0, 0.0251) -= (0, 0.0263)};
    \addplot [fill=Cerulean, draw=Cerulean, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6783) += (0, 0.0218) -= (0, 0.0220)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6703) += (0, 0.0248) -= (0, 0.0258)};
    \addplot [fill=darkcerulean2, draw=darkcerulean2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6758) += (0, 0.0227) -= (0, 0.0230)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6677) += (0, 0.0252) -= (0, 0.0258)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6629) += (0, 0.0231) -= (0, 0.0224)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6566) += (0, 0.0251) -= (0, 0.0254)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6556) += (0, 0.0228) -= (0, 0.0231)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6392) += (0, 0.0260) -= (0, 0.0266)};
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6752) += (0, 0.0225) -= (0, 0.0227)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6648) += (0, 0.0252) -= (0, 0.0258)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6631) += (0, 0.0222) -= (0, 0.0222)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6566) += (0, 0.0248) -= (0, 0.0252)};
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (RFS -- All Patients, 0.6601) += (0, 0.0225) -= (0, 0.0227)
      (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6508) += (0, 0.0248) -= (0, 0.0255)};
  \end{axis}
  \end{tikzpicture}



\end{document}












% \documentclass{standalone}



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % packages:
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \usepackage{pgfplots}
%     \usepgfplotslibrary{colorbrewer}
%     \pgfplotsset{
%         % initialize Dark2
%         cycle list/Dark2,
%         % combine it with 'mark list*':
%         cycle multiindex* list={
%             mark list*\nextlist
%             Dark2\nextlist
%         },
%     }
% \pgfplotsset{compat=1.14}

% \definecolor{ForestGreen}{RGB}{34,139,34}
% \definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
% \definecolor{OrangeRed}{RGB}{255,69,0}
% \definecolor{OrangeRed2}{RGB}{240,9,30}
% \definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
% \definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
% \definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
% \definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
% \definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
% \definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
% \definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
% \definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
% \definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
% \definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
% \definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
% \definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
% \definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% \begin{document}














% \begin{tikzpicture}
%   \centering
%   \begin{axis}[
%         ybar=4.0pt, axis on top,
%         title={},
%         % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         % height=5.5cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         height=5.75cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         bar width=0.525cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         ymajorgrids, tick align=inside,
%         enlarge y limits={value=.1,upper},
%         ymin=0.50, ymax=0.7175,
%         set layers,
%         ytick={0.50, 0.55, 0.6, 0.65, 0.70},
%         yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
%         axis x line*=bottom,
%         axis y line*=left,
%         y axis line style={opacity=0},
%         tickwidth=0pt,
%         enlarge x limits=0.575, % (makes the different bar groups closer to eachother!) %%%%%
%         extra y tick style={
%             grid style={
%                 % black,
%                 solid,
%                 line width = 2.5pt,
%                 /pgfplots/on layer=axis background,
%             },
%         },
%         tick style={
%             grid style={
%                 dashed,
%                 /pgfplots/on layer=axis background,
%             },
%         },
%         legend style={
%             at={(0.5,-0.20)},
%             anchor=north,
%             legend columns=-1,
%             /tikz/every even column/.append style={column sep=0.175cm},
%             font=\footnotesize
%         },
%         ylabel={C-index ($\uparrow$)},
%         % ylabel style={font=\footnotesize},
%         ylabel style={font=\normalsize},
%         symbolic x coords={
%            RFS -- All Patients,
%            RFS -- Patient Subgroup (ER+ \& HER2-)},
%        xtick=data,
%        % xticklabel=\empty,
%        % x tick label style={text width = 7.0cm, align=center, font={\footnotesize\bfseries}},
%        x tick label style={text width = 7.0cm, align=center, font={\bfseries}},
%     ]
%     \addplot [fill=gray, draw=gray, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
%       (RFS -- All Patients, 0.6119) += (0, 0.0229) -= (0, 0.0236)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6001) += (0, 0.0269) -= (0, 0.0276)};
%     \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6321) += (0, 0.0227) -= (0, 0.0230)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6269) += (0, 0.0254) -= (0, 0.0261)};
%     \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6449) += (0, 0.0228) -= (0, 0.0229)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6357) += (0, 0.0258) -= (0, 0.0263)};
%     \addplot [fill=flamingopink, draw=flamingopink, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6573) += (0, 0.0227) -= (0, 0.0226)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6480) += (0, 0.0257) -= (0, 0.0264)};
%     \addplot [fill=red-violet, draw=red-violet, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6665) += (0, 0.0226) -= (0, 0.0228)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6629) += (0, 0.0254) -= (0, 0.0261)};
%     \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6631) += (0, 0.0222) -= (0, 0.0222)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6566) += (0, 0.0248) -= (0, 0.0252)};
%     \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6601) += (0, 0.0225) -= (0, 0.0227)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6508) += (0, 0.0248) -= (0, 0.0255)};
%     \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6639) += (0, 0.0223) -= (0, 0.0224)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6595) += (0, 0.0251) -= (0, 0.0263)};
%     \addplot [fill=Cerulean, draw=Cerulean, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6783) += (0, 0.0218) -= (0, 0.0220)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6703) += (0, 0.0248) -= (0, 0.0258)};
%     \addplot [fill=darkcerulean2, draw=darkcerulean2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6758) += (0, 0.0227) -= (0, 0.0230)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6677) += (0, 0.0252) -= (0, 0.0258)};
%     \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6629) += (0, 0.0231) -= (0, 0.0224)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6566) += (0, 0.0251) -= (0, 0.0254)};
%     \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6556) += (0, 0.0228) -= (0, 0.0231)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6392) += (0, 0.0260) -= (0, 0.0266)};
%     \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (RFS -- All Patients, 0.6752) += (0, 0.0225) -= (0, 0.0227)
%       (RFS -- Patient Subgroup (ER+ \& HER2-), 0.6648) += (0, 0.0252) -= (0, 0.0258)};
%   \end{axis}
%   \end{tikzpicture}



% \end{document}

==> figures/fig_1b_2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=4.0pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=5.5cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=5.75cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.525cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        ymin=0.50, ymax=0.7175,
        set layers,
        ytick={0.50, 0.55, 0.6, 0.65, 0.70},
        yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=0.575, % (makes the different bar groups closer to eachother!) %%%%%
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        % ticklabel style = {font=\large},
        legend style={
            % at={(0.5,-0.235)},
            at={(0.5,-0.175)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={C-index ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\normalsize},
        symbolic x coords={
           PFS -- All Patients,
           PFS -- Patient Subgroup (ER+ \& HER2-)},
       xtick=data,
       % x tick label style={text width = 7.0cm, align=center, font={\footnotesize\bfseries}},
       x tick label style={text width = 7.0cm, align=center, font={\bfseries}},
    ]
    \addplot [fill=gray, draw=gray, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PFS -- All Patients, 0.6280) += (0, 0.0378) -= (0, 0.0383)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6060) += (0, 0.0488) -= (0, 0.0489)};
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6470) += (0, 0.0385) -= (0, 0.0380)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6220) += (0, 0.0478) -= (0, 0.0490)};
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6273) += (0, 0.0386) -= (0, 0.0383)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6042) += (0, 0.0484) -= (0, 0.0492)};
    \addplot [fill=flamingopink, draw=flamingopink, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6708) += (0, 0.0368) -= (0, 0.0370)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6377) += (0, 0.0452) -= (0, 0.0457)};
    \addplot [fill=red-violet, draw=red-violet, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6832) += (0, 0.0355) -= (0, 0.0361)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6570) += (0, 0.0446) -= (0, 0.0455)};
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6860) += (0, 0.0356) -= (0, 0.0354)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6695) += (0, 0.0447) -= (0, 0.0452)};
    \addplot [fill=Cerulean, draw=Cerulean, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.7019) += (0, 0.0352) -= (0, 0.0357)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6703) += (0, 0.0446) -= (0, 0.0448)};
    \addplot [fill=darkcerulean2, draw=darkcerulean2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6915) += (0, 0.0361) -= (0, 0.0363)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6655) += (0, 0.0458) -= (0, 0.0464)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6732) += (0, 0.0365) -= (0, 0.0370)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6409) += (0, 0.0457) -= (0, 0.0466)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6948) += (0, 0.0343) -= (0, 0.0346)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6781) += (0, 0.0420) -= (0, 0.0441)};
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6813) += (0, 0.0364) -= (0, 0.0365)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6546) += (0, 0.0451) -= (0, 0.0468)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6751)+= (0, 0.0353) -= (0, 0.0357)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6561) += (0, 0.0439) -= (0, 0.0442)};
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PFS -- All Patients, 0.6948) += (0, 0.0345) -= (0, 0.0353)
      (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6797) += (0, 0.0416) -= (0, 0.0438)};
    \legend{
            Resnet-IN,
            CTransPath,
            RetCCL,
            UNI,
            UNI2-h,
            H-optimus-0,
            H-optimus-1,
            H0-mini,
            Prov-GigaPath,
            Virchow,
            Virchow2,
            CONCH,
            CONCHv1.5
            }
  \end{axis}
  \end{tikzpicture}



% Resnet-IN,
% Phikon-v2,
% UNI,
% UNI2-h,
% H-optimus-0,
% H-optimus-1,
% H0-mini,
% Prov-Gigapath,
% Virchow,
% Virchow2,
% CONCH,
% CONCHv1.5


\end{document}























% \documentclass{standalone}



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % packages:
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \usepackage{pgfplots}
%     \usepgfplotslibrary{colorbrewer}
%     \pgfplotsset{
%         % initialize Dark2
%         cycle list/Dark2,
%         % combine it with 'mark list*':
%         cycle multiindex* list={
%             mark list*\nextlist
%             Dark2\nextlist
%         },
%     }
% \pgfplotsset{compat=1.14}

% \definecolor{ForestGreen}{RGB}{34,139,34}
% \definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
% \definecolor{OrangeRed}{RGB}{255,69,0}
% \definecolor{OrangeRed2}{RGB}{240,9,30}
% \definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
% \definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
% \definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
% \definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
% \definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
% \definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
% \definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
% \definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
% \definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
% \definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
% \definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
% \definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
% \definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% \begin{document}














% \begin{tikzpicture}
%   \centering
%   \begin{axis}[
%         ybar=4.0pt, axis on top,
%         title={},
%         % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         % height=5.5cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         height=5.75cm, width=24.75cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         bar width=0.525cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         ymajorgrids, tick align=inside,
%         enlarge y limits={value=.1,upper},
%         ymin=0.50, ymax=0.7175,
%         set layers,
%         ytick={0.50, 0.55, 0.6, 0.65, 0.70},
%         yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
%         axis x line*=bottom,
%         axis y line*=left,
%         y axis line style={opacity=0},
%         tickwidth=0pt,
%         enlarge x limits=0.575, % (makes the different bar groups closer to eachother!) %%%%%
%         extra y tick style={
%             grid style={
%                 % black,
%                 solid,
%                 line width = 2.5pt,
%                 /pgfplots/on layer=axis background,
%             },
%         },
%         tick style={
%             grid style={
%                 dashed,
%                 /pgfplots/on layer=axis background,
%             },
%         },
%         % ticklabel style = {font=\large},
%         legend style={
%             at={(0.5,-0.235)},
%             anchor=north,
%             legend columns=-1,
%             /tikz/every even column/.append style={column sep=0.175cm},
%             font=\footnotesize
%         },
%         ylabel={C-index ($\uparrow$)},
%         % ylabel style={font=\footnotesize},
%         ylabel style={font=\normalsize},
%         symbolic x coords={
%            PFS -- All Patients,
%            PFS -- Patient Subgroup (ER+ \& HER2-)},
%        xtick=data,
%        % x tick label style={text width = 7.0cm, align=center, font={\footnotesize\bfseries}},
%        x tick label style={text width = 7.0cm, align=center, font={\bfseries}},
%     ]
%     \addplot [fill=gray, draw=gray, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
%       (PFS -- All Patients, 0.6280) += (0, 0.0378) -= (0, 0.0383)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6060) += (0, 0.0488) -= (0, 0.0489)};
%     \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6470) += (0, 0.0385) -= (0, 0.0380)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6220) += (0, 0.0478) -= (0, 0.0490)};
%     \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6273) += (0, 0.0386) -= (0, 0.0383)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6042) += (0, 0.0484) -= (0, 0.0492)};
%     \addplot [fill=flamingopink, draw=flamingopink, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6708) += (0, 0.0368) -= (0, 0.0370)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6377) += (0, 0.0452) -= (0, 0.0457)};
%     \addplot [fill=red-violet, draw=red-violet, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6832) += (0, 0.0355) -= (0, 0.0361)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6570) += (0, 0.0446) -= (0, 0.0455)};
%     \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6751)+= (0, 0.0353) -= (0, 0.0357)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6561) += (0, 0.0439) -= (0, 0.0442)};
%     \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6948) += (0, 0.0345) -= (0, 0.0353)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6797) += (0, 0.0416) -= (0, 0.0438)};
%     \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6860) += (0, 0.0356) -= (0, 0.0354)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6695) += (0, 0.0447) -= (0, 0.0452)};
%     \addplot [fill=Cerulean, draw=Cerulean, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.7019) += (0, 0.0352) -= (0, 0.0357)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6703) += (0, 0.0446) -= (0, 0.0448)};
%     \addplot [fill=darkcerulean2, draw=darkcerulean2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6915) += (0, 0.0361) -= (0, 0.0363)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6655) += (0, 0.0458) -= (0, 0.0464)};
%     \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6732) += (0, 0.0365) -= (0, 0.0370)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6409) += (0, 0.0457) -= (0, 0.0466)};
%     \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6948) += (0, 0.0343) -= (0, 0.0346)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6781) += (0, 0.0420) -= (0, 0.0441)};
%     \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
%       (PFS -- All Patients, 0.6813) += (0, 0.0364) -= (0, 0.0365)
%       (PFS -- Patient Subgroup (ER+ \& HER2-), 0.6546) += (0, 0.0451) -= (0, 0.0468)};
%     \legend{
%             Resnet-IN,
%             CTransPath,
%             RetCCL,
%             UNI,
%             UNI2-h,
%             CONCH,
%             CONCHv1.5,
%             H-optimus-0,
%             H-optimus-1,
%             H0-mini,
%             Prov-GigaPath,
%             Virchow,
%             Virchow2
%             }
%   \end{axis}
%   \end{tikzpicture}



% % Resnet-IN,
% % Phikon-v2,
% % UNI,
% % UNI2-h,
% % CONCH,
% % CONCHv1.5,
% % H-optimus-0,
% % H-optimus-1,
% % H0-mini,
% % Prov-Gigapath,
% % Virchow,
% % Virchow2


% \end{document}
